Revisiting Chazelle's Implementation of the Bottom-Left Heuristic: A Corrected and Rigorous Analysis

The Strip Packing Problem is a classical optimization problem in which a given set of rectangles must be packed, without overlap, into a strip of fixed width and infinite height, while minimizing the total height of the packing. A straightforward and widely studied approach to this problem is the Bottom-Left Heuristic. It consists of iteratively placing each rectangle in the given order at the lowest feasible position in the strip and, in case of ties, at the leftmost of those. Due to its simplicity and good empirical performance, this heuristic is widely used in practical applications. The most efficient implementation of this heuristic was proposed by Chazelle in 1983, requiring $O(n^2)$ time and $O(n)$ space to place $n$ rectangles. However, although Chazelle's original description was largely correct, it omitted several formal details. Furthermore, our analysis revealed a critical flaw in the original runtime analysis, which, in certain cases, results in $\Omega(n^3)$ running time. Motivated by this finding, this paper provides a rigorous and corrected presentation of the implementation, addressing the imprecise arguments and resolving the identified flaw. The resulting analysis establishes a formally verified version of Chazelle's implementation and confirms its quadratic time complexity.

==> fig_4_c_points.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (2,0);
    \draw[thick] (2,0) -- (2,-1);
    \draw[thick] (2,-1) -- (4,-1) node[midway, below = 12pt] {$\underbrace{\hspace{2cm}}_{= w}$};
    \draw[thick] (4,-1) -- (4,2);
    \draw[thick] (4,2) -- (6,2);

    \filldraw[blue] (2,0) circle (1.5pt) node[above = 0.2cm] {$c_1$};
    \filldraw[blue] (2,-1) circle (1.5pt) node[left = 0.2cm] {$c_2,c_3$};
    \filldraw[blue] (2,2) circle (1.5pt) node[left = 0.2cm] {$c_4$};
\end{tikzpicture}

==> fig_Blpackingcomplicated.tex <==
\begin{tikzpicture}
    \coordinate (A) at (7,1);
    \coordinate (B) at (13,1);
    \coordinate (C) at (13,6);
    \coordinate (D) at (17,6);
    \coordinate (E) at (17,8);
    \coordinate (F) at (21,8);
    \coordinate (G) at (21,10);
    \coordinate (H) at (24,10);
    \coordinate (I) at (24,15);
    \coordinate (J) at (12,15);
    \coordinate (K) at (12,19);
    \coordinate (L) at (6,19);
    \coordinate (M) at (6,18);
    \coordinate (N) at (2,18);
    \coordinate (O) at (2,17);
    \coordinate (P) at (0,17);
    \coordinate (Q) at (0,16);
    \coordinate (R) at (7,16);
    \coordinate (S) at (7,15);
    \coordinate (T) at (3,15);
    \coordinate (U) at (3,14);
    \coordinate (V) at (1,14);
    \coordinate (W) at (1,13);
    \coordinate (X) at (2,13);
    \coordinate (Y) at (2,12);
    \coordinate (Z) at (5,12);
    \coordinate (Z') at (5,11);
    \coordinate (Y') at (4,11);
    \coordinate (X') at (4,7);
    \coordinate (W') at (3,7);
    \coordinate (V') at (3,6);
    \coordinate (U') at (1,6);
    \coordinate (T') at (1,5);
    \coordinate (S') at (2,5);
    \coordinate (R') at (2,5);
    \coordinate (Q') at (6,5);
    \coordinate (P') at (6,9);
    \coordinate (O') at (8,9);
    \coordinate (N') at (8,4);
    \coordinate (M') at (12,4);
    \coordinate (L') at (12,3);
    \coordinate (K') at (8,3);
    \coordinate (J') at (8,2);
    \coordinate (I') at (7,2);

    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick](F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[thick] (H) -- (I);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (M) -- (N);
    \draw[thick](N) -- (O);
    \draw[thick] (O) -- (P);
    \draw[thick] (P) -- (Q);
    \draw[thick] (Q) -- (R);
    \draw[thick] (R) -- (S);
    \draw[thick] (S) -- (T);
    \draw[thick] (T) -- (U);
    \draw[thick] (U) -- (V);
    \draw[thick] (V) -- (W);
    \draw[thick] (W) -- (X);
    \draw[thick] (X) -- (Y);
    \draw[thick] (Y) -- (Z);
    \draw[thick] (Z) -- (Z');
    \draw[thick] (Z') -- (Y');
    \draw[thick] (Y') -- (X');
    \draw[thick] (X') -- (W');
    \draw[thick] (W') -- (V');
    \draw[thick] (V') -- (U');
    \draw[thick] (U') -- (T');
    \draw[thick] (T') -- (S');
    \draw[thick] (S') -- (R');
    \draw[thick] (R') -- (Q');
    \draw[thick] (Q') -- (P');
    \draw[thick] (P') -- (O');
    \draw[thick] (O') -- (N');
    \draw[thick] (N') -- (M');
    \draw[thick] (M') -- (L');
    \draw[thick] (L') -- (K');
    \draw[thick] (K') -- (J');
    \draw[thick] (J') -- (I');
    \draw[thick] (I') -- (A);


    \filldraw[draw = black, fill = purple!20] (-1,1) rectangle (I');
    \filldraw[draw = black, fill = purple!20] (-1,2) rectangle (K');
    \filldraw[draw = black, fill = purple!20] (-1,3) rectangle (M');
    \filldraw[draw = black, fill = purple!20] (-1,4) rectangle (Q');
    \filldraw[draw = black, fill = purple!20] (-1,5) rectangle (U');
    \filldraw[draw = black, fill = purple!20] (-1,6) rectangle (W');
    \filldraw[draw = black, fill = purple!20] (-1,7) rectangle (Y');
    \filldraw[draw = black, fill = purple!20] (-1,11) rectangle (Z);
    \filldraw[draw = black, fill = purple!20] (-1,12) rectangle (X);
    \filldraw[draw = black, fill = purple!20] (-1,13) rectangle (V);
    \filldraw[draw = black, fill = purple!20] (-1,14) rectangle (T);
    \filldraw[draw = black, fill = purple!20] (-1,15) rectangle (R);
    \filldraw[draw = black, fill = purple!20] (-1,16) rectangle (P);
    \filldraw[draw = black, fill = purple!20] (-1,17) rectangle (N);
    \filldraw[draw = black, fill = purple!20] (-1,18) rectangle (L);
    \filldraw[draw = black, fill = purple!20] (-1,19) rectangle ($(K) + (0,2)$);
    \filldraw[draw= black, fill = purple!20] (-1,0) rectangle (B);

    \filldraw[draw = black, fill = blue!20] (6,4) rectangle (O');
    \filldraw[draw = black, fill = blue!20] (13,0) rectangle (D);
    \filldraw[draw = black, fill = blue!20] (17,0) rectangle (F);
    \filldraw[draw = black, fill = blue!20] (21,0) rectangle (H);
    \filldraw[draw = black, fill = blue!20] (24,0) rectangle ($(I) + (2,0)$);
    \filldraw[draw = black, fill = darkgreen!20] (J) rectangle ($(I) + (2,6)$);

    

        
     
    
    
    
\end{tikzpicture}

==> fig_GenHole.tex <==
\begin{tikzpicture}
    \coordinate (A) at (1,0);
    \coordinate (B) at (1,2);
    \coordinate (C) at (2,2);
    \coordinate (D) at (2,3);
    \coordinate (E) at (1,3);
    \coordinate (F) at (1,4);
    \coordinate (G) at (0,4);
    \coordinate (H) at (0,5);
    \coordinate (I) at (3,5);
    \coordinate (J) at (3,6);
    \coordinate (K) at (5,6);
    \coordinate (L) at (5,4);
    \coordinate (M) at (7,4);
    \coordinate (N) at (7,6);
    \coordinate (O) at (9,6);
    \coordinate (P) at (9,5);
    \coordinate (Q) at (11,5);
    \coordinate (R) at (11,4);
    \coordinate (S) at (9,4);
    \coordinate (T) at (9,3);
    \coordinate (U) at (11,3);
    \coordinate (V) at (11,1);
    \coordinate (W) at (9,1);
    \coordinate (X) at (9,0);
    \coordinate (Y) at (8,0);
    \coordinate (Z) at (8,1);
    \coordinate (Z') at (7,1);
    \coordinate (Y') at (7,0);
    \coordinate (X') at (6,0);
    \coordinate (W') at (6,1);
    \coordinate (V') at (4,1);
    \coordinate (U') at (4,0);

    \draw[thick] (A) -- (B) node[midway, right = 0.5cm] (lmelabel) {{\boldmath\scriptsize\textsf{leftmost edge}}};
    \draw[->] (lmelabel) -- ($($(A)!0.5!(B)$) + (1mm,0)$);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D) node[midway, left = 0.5cm] (lnlabel) {{\boldmath\scriptsize\textsf{left notch}}};
    \draw[->] (lnlabel) -- ($($(C)!0.5!(D)$) + (-1mm,0)$) ;
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[thick] (H) -- (I);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K) node[midway, below = 0.5cm] (umlabel) {{\boldmath\scriptsize\textsf{topmost edge}}};
    \draw[->] (umlabel) -- ($($(J)!0.5!(K)$) + (0,-1mm)$) ;
    
    \draw[thick] (K) -- (L);
    \draw[thick] (L) -- (M) node[midway, below = 0.5cm] (unlabel) {{\boldmath\scriptsize\textsf{top notch}}};
    \draw[->] (unlabel) -- ($($(L)!0.5!(M)$) + (0,-1mm)$) ;
    \draw[thick] (M) -- (N);
    \draw[thick] (N) -- (O);
    \draw[thick] (O) -- (P) node[midway, right = 0.5cm] (fclabel) {{\boldmath\scriptsize\textsf{falling corner}}};
    \draw[->] (fclabel) -- ($ (P) + (1mm,1mm)$) ;
    \draw[thick] (P) -- (Q);
    \draw[thick] (Q) -- (R) node[midway, left = 0.5cm] (rmlabel) {{\boldmath\scriptsize\textsf{rightmost edge}}};
    \draw[->] (rmlabel) -- ($($(Q)!0.5!(R)$) + (-1mm,0)$) ;
    \draw[thick] (R) -- (S);
    \draw[thick] (S) -- (T) node[midway, right = 0.5cm] (rnlabel) {{\boldmath\scriptsize\textsf{right notch}}};
    \draw[->] (rnlabel) -- ($($(S)!0.5!(T)$) + (1mm,0)$) ;
    \draw[thick] (T) -- (U);
    \draw[thick] (U) -- (V);
    \draw[thick] (V) -- (W);
    \draw[thick] (W) -- (X);
    \draw[thick] (X) -- (Y) node[midway, above = 1cm] (bmlabel) {{\boldmath\scriptsize\textsf{bottommost edge}}};
    \draw[->] (bmlabel) -- ($($(X)!0.5!(Y)$) + (0,1mm)$) ;
    \draw[thick] (Y) -- (Z);
    \draw[thick] (Z) -- (Z');
    \draw[thick] (Z') -- (Y');
    \draw[thick] (Y') -- (X');
    \draw[thick] (X') -- (W');
    \draw[thick] (W') -- (V') node[midway, above = 0.5cm] (bnlabel) {{\boldmath\scriptsize\textsf{bottom notch}}};
    \draw[->] (bnlabel) -- ($($(W')!0.5!(V')$) + (0,1mm)$) ;
    \draw[thick] (V') -- (U');
    \draw[thick] (U') -- (A);

    
\end{tikzpicture}

==> fig_LNLateCase.tex <==
\definecolor{myred}{rgb}{1, 0, 0}
\definecolor{mydarkgreen}{rgb}{0,0.25,0}
\begin{tikzpicture}
\coordinate (v1) at (1.5, 0);
\coordinate (v2) at (0, 0);
\coordinate (v3) at (0, 1);
\coordinate (v4) at (1.5, 1);

\coordinate (w1) at (7.5, 3);
\coordinate (w2) at (6, 3);
\coordinate (w3) at (6, 4);
\coordinate (w4) at (7.5, 4);

% Draw and label the points
\filldraw[black] (v1) circle (1.5pt) node[below = 0.2cm] {$v_1$};
\filldraw[black] (v2) circle (1.5pt) node[below = 0.2cm] {$v_2$};
\filldraw[black] (v3) circle (1.5pt) node[above = 0.2cm] {$v_3$};
\filldraw[black] (v4) circle (1.5pt) node[above = 0.2cm, xshift = -0.25cm] {$v_4$};

\filldraw[black] (w1) circle (1.5pt) node[below = 0.2cm] {$w_1$};
\filldraw[black] (w2) circle (1.5pt) node[below = 0.2cm] {$w_2$};
\filldraw[black] (w3) circle (1.5pt) node[above = 0.2cm, xshift = 0.25cm] {$w_3$};
\filldraw[black] (w4) circle (1.5pt) node[above = 0.2cm] {$w_4$};

\draw[thick, ->, shorten >=1.5pt] (v1) -- (v2);
\draw[thick, ->, shorten >=1.5pt] (v2) -- (v3) node[pos = 0.5, left = 0.1cm]{$L_1$};
\draw[thick, ->, shorten >=1.5pt, blue] (v3) -- (v4);

\draw[thick, ->, shorten >=1.5pt, blue] (w1) -- (w2);
\draw[thick, ->, shorten >=1.5pt, red] (w2) -- (w3) node[pos = 0.5, left = 0.1cm]{$\textcolor{black}{L_2}$};
\draw[thick, ->, shorten >=1.5pt, mydarkgreen] (w3) -- (w4);

\node at (4, 5.8) {$\textcolor{blue}{\Path{v_3,w_2}}$};

\draw[thick, ->, shorten >=1.5pt, blue]
  (v4) .. controls (4, 10) and (16, 4) .. (w1);

\draw[thick, myred, shorten <= 1.5pt]
    (w3) -- ($(w2)+(0,2.72)$);

\node at (5.2,4.5) {\footnotesize $\textcolor{myred}{\text{seg}(w_2,p)}$} ;

\filldraw[black] ($(w2)+(0,2.72)$) circle (1.5pt) node[above = 0.2cm] {$p$};

\draw[thick, ->, shorten >=1.5pt, mydarkgreen]
  (w4) .. controls ($(w4)+(4,0.2)$) and ($(w2)+(1,2.23)$) .. ($(w2)+(0,2.23)$);

\filldraw[mydarkgreen] ($(w2)+(0,2.23)$) circle (1.5pt) node[left = 0.1cm] {\footnotesize$\textcolor{mydarkgreen}{p^*}$} ;

\node at (9,3.8) {\footnotesize $\textcolor{mydarkgreen}{\Path{w_3,p^*}}$};


\end{tikzpicture}

==> fig_LNcase.tex <==
\begin{tikzpicture}
\coordinate (v1) at (1.5, 0);
\coordinate (v2) at (0, 0);
\coordinate (v3) at (0, 1);
\coordinate (v4) at (1.5, 1);

\coordinate (w1) at (7.5, 3);
\coordinate (w2) at (6, 3);
\coordinate (w3) at (6, 4);
\coordinate (w4) at (7.5, 4);

% Draw and label the points
\filldraw[black] (v1) circle (1.5pt) node[below = 0.2cm] {$v_1$};
\filldraw[black] (v2) circle (1.5pt) node[below = 0.2cm] {$v_2$};
\filldraw[black] (v3) circle (1.5pt) node[above = 0.2cm] {$v_3$};
\filldraw[black] (v4) circle (1.5pt) node[above = 0.2cm] {$v_4$};

\filldraw[black] (w1) circle (1.5pt) node[below = 0.2cm] {$w_1$};
\filldraw[black] (w2) circle (1.5pt) node[below = 0.2cm] {$w_2$};
\filldraw[black] (w3) circle (1.5pt) node[above = 0.2cm] {$w_3$};
\filldraw[black] (w4) circle (1.5pt) node[above = 0.2cm] {$w_4$};

\draw[thick, ->, shorten >=1.5pt] (v1) -- (v2);
\draw[thick, ->, shorten >=1.5pt] (v2) -- (v3) node[pos = 0.5, left = 0.1cm]{$L_1$};
\draw[thick, ->, shorten >=1.5pt, blue] (v3) -- (v4);

\draw[thick, ->, shorten >=1.5pt, blue] (w1) -- (w2);
\draw[thick, ->, shorten >=1.5pt] (w2) -- (w3) node[pos = 0.5, left = 0.1cm]{$L_2$};
\draw[thick, ->, shorten >=1.5pt] (w3) -- (w4);

\draw[dashed,gray] ($(w2) + (0,0.6)$) -- (6,0);

\filldraw[black] (6,1.38) circle (1.5pt) node[left = 0.2cm, above = 0.1cm] {$p$};

\node at (8, 1.2) {$\textcolor{blue}{\Path{v_3,w_2}}$};

\draw[thick, ->, shorten >=1.5pt, blue]
  (v4) .. controls (0, 1) and (19, 2) .. (w1);



\end{tikzpicture}

==> fig_bi_h.tex <==
\begin{tikzpicture}
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,2);
    \coordinate (C) at (2,2);
    \coordinate (Q2) at (2,3);
    \coordinate (E) at (0,3);
    \coordinate (F) at (0,6);
    \coordinate (QN2) at (2,6);
    \coordinate (H) at (2,7);
    \coordinate (I) at (6,7);
    \coordinate (cf) at (6,5);
    \coordinate (J) at (9,5);
    \coordinate (K) at (9,3);
    \coordinate (QW2) at (7,3);
    \coordinate (L) at (7,0);

    
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (Q2);
    \draw[thick] (Q2) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (F) -- (QN2);
    \draw[thick] (QN2) -- (H);
    \draw[thick] (H) -- (I);
    \draw[thick] (I) -- (cf);
    \draw[thick] (cf) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (QW2);
    \draw[thick] (QW2) -- (L);
    \draw[thick] (L) -- (A);

    \filldraw[black] (Q2) circle (2pt) node[above left] {\large $Q_2$};
    \filldraw[black] (QN2) circle (2pt) node[below left] {\large $QN_2$};
    \filldraw[black] (QW2) circle (2pt) node [above right] {\large $QW_2$};
    \filldraw[black] (cf) circle (2pt) node[above right] {\large $c_f$};

    \draw[dashed] (Q2) -- (QN2);
    \draw[dashed] (Q2) -- (QW2);

    \fill[pattern = north east lines, pattern color = darkgreen] (Q2) -- (QN2) -- (6,6) -- (cf) -- (7,5) -- (QW2) -- (Q2);

    \node at (4,4.5) {\Large $B_2 \cap H$};
    \node at (1,4.5) {\Large $S_2$};
    
    
\end{tikzpicture}

==> fig_bottommost.tex <==
\begin{tikzpicture}[trim left=0pt, trim right=0pt, baseline=(current bounding box.center)]
  \coordinate (A) at (0,0);
  \coordinate (B) at (0.75,0);
  \coordinate (C) at (0.75,0.75);
  \coordinate (D) at (0,0.75);

  \draw[thick, ->] (C) -- (B) node[midway, right]{{\boldmath\scriptsize\textsf{$p^{(c)}(e)$}}};
  \draw[thick, ->] (B) -- (A) node[midway, below]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (A) -- (D)node[midway, left]{{\boldmath\scriptsize\textsf{$s^{(c)}(e)$}}} ;
\end{tikzpicture}


==> fig_bottomnotch.tex <==
\begin{tikzpicture}[trim left=0pt, trim right=0pt, baseline=(current bounding box.center)]
  \coordinate (A) at (0,0);
  \coordinate (B) at (0.75,0);
  \coordinate (C) at (0.75,0.75);
  \coordinate (D) at (0,0.75);

  \draw[thick, ->] (B) -- (C) node[midway, right]{{\boldmath\scriptsize\textsf{$p^{(c)}(e)$}}};
  \draw[thick, ->] (C) -- (D) node[midway, above]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (D) -- (A)node[midway, left]{{\boldmath\scriptsize\textsf{$s^{(c)}(e)$}}} ;
\end{tikzpicture}

==> fig_case_1.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (2,1) -- (2,2);
    \draw[thick] (2,2) -- (3,2);
    \draw[thick] (3,2) -- (3,3);
    \draw[thick] (3,3) -- (5,3);
    \draw[thick] (5,3) -- (5,0);
    \draw[thick] (5,0) -- (7,0);

    \filldraw[black] (0,0) circle (1.5pt) node[left] {$d_{r-1}$};
    \filldraw[black] (0,1) circle (1.5pt) node[left] {$h_{r-1}$};
    \filldraw[black] (2,1) circle (1.5pt) node[above left] {$d_r$};
    \filldraw[black] (2,2) circle (1.5pt) node[left] {$h_r$};
    \filldraw[black] (5,0) circle (1.5pt) node[above right] {$c_f$};

    \draw[blue, very thick] (1,0.8) -- (4.8, 0.8);
    \draw[blue, very thick] (1, 0) -- (4.8,0);
    \filldraw[blue] (1,0.8) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (4.8,0.8) circle (1.5pt) node[below] {$b_2$};
    \draw[->, blue, thick ] (2.9,0.6) -- (2.9,0.2);
    \filldraw[blue] (1,0) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (4.8,0) circle (1.5pt) node[below] {$b_2$};
    
\end{tikzpicture}

==> fig_case_2.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (2,1) -- (2,2);
    \draw[thick] (2,2) -- (3,2);
    \draw[thick] (3,2) -- (3,3);
    \draw[thick] (3,3) -- (5,3);
    \draw[thick] (5,3) -- (5,1);
    \draw[thick] (5,1) -- (10,1);

    \filldraw[black] (0,0) circle (1.5pt) node[left] {$d_{r-1}$};
    \filldraw[black] (0,1) circle (1.5pt) node[left] {$h_{r-1}$};
    \filldraw[black] (2,1) circle (1.5pt) node[above left] {$d_r$};
    \filldraw[black] (2,2) circle (1.5pt) node[left] {$h_r$};
    \filldraw[black] (5,1) circle (1.5pt) node[above right] {$c_f$};

    \draw[blue, very thick] (0.2,0.8) -- (4, 0.8);
    \draw[blue, very thick] (5, 0.8) -- (8.9,0.8);
    \filldraw[blue] (0.2,0.8) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (4, 0.8) circle (1.5pt) node[below] {$b_2$};
    \draw[->, blue, thick] (1.3,0.6) -- (2.5,0.6);
    \filldraw[blue] (5, 0.8) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (8.9,0.8) circle (1.5pt) node[below] {$b_2$};
    
\end{tikzpicture}

==> fig_case_2_2.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (2,1) -- (2,3);
    \draw[thick] (2,3) -- (7,3);
    \draw[thick] (7,3) -- (7,1);
    \draw[thick] (7,1) -- (10,1);

    \filldraw[black] (0,0) circle (1.5pt) node[left] {$d_{r-2}$};
    \filldraw[black] (0,1) circle (1.5pt) node[left] {$h_{r-2}$};
    \filldraw[black] (2,1) circle (1.5pt) node[above left] {$d_{r-1}$};
    \filldraw[black] (2,3) circle (1.5pt) node[left] {$h_{r-1}$};
    \filldraw[black] (7,1) circle (1.5pt) node[above right] {$c_f$};

    \draw[blue, very thick] (3,2.8) -- (6.8, 2.8);
    \draw[blue, very thick] (3, 1) -- (6.8,1);
    \filldraw[blue] (3,2.8) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (6.8, 2.8) circle (1.5pt) node[below] {$b_2$};
    \draw[->, blue, thick] (4.9,2.4) -- (4.9,1.4);
    \filldraw[blue] (3, 1) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (6.8,1) circle (1.5pt) node[below] {$b_2$};
    
\end{tikzpicture}

==> fig_case_3.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (2,1) -- (2,2);
    \draw[thick] (2,2) -- (3,2);
    \draw[thick] (3,2) -- (3,4);
    \draw[thick] (3,4) -- (5,4);
    \draw[thick] (5,4) -- (5,3);
    \draw[thick] (5,3) -- (10,3);

    \filldraw[black] (0,0) circle (1.5pt) node[left] {$d_{r-1}$};
    \filldraw[black] (0,1) circle (1.5pt) node[left] {$h_{r-1}$};
    \filldraw[black] (2,1) circle (1.5pt) node[above left] {$d_r$};
    \filldraw[black] (2,2) circle (1.5pt) node[left] {$h_r$};
    \filldraw[black] (5,3) circle (1.5pt) node[above right] {$c_f$};

    \draw[blue, very thick] (0.2,0.8) -- (4, 0.8);
    \draw[blue, very thick] (2.2, 1.8) -- (6,1.8);
    \filldraw[blue] (0.2,0.8) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (4, 0.8) circle (1.5pt) node[below] {$b_2$};
    \draw[->, blue, thick] (1.3,0.6) -- (2.5,0.6);
    \filldraw[blue] (2.2, 1.8) circle (1.5pt) node[below] {$b_1$};
    \filldraw[blue] (6,1.8) circle (1.5pt) node[below] {$b_2$};
    
\end{tikzpicture}

==> fig_chazelle_counterexample.tex <==
\begin{tikzpicture}
    \coordinate (A) at (7,0);
    \coordinate (B) at (13,0);
    \coordinate (C) at (13,1);
    \coordinate (D) at (14,1);
    \coordinate (E) at (14,2);
    \coordinate (F) at (15,2);
    \coordinate (G) at (15,4);
    \coordinate (H) at (16,4);
    \coordinate (I) at (16,5);
    \coordinate (J) at (17,5);
    \coordinate (K) at (17,6);
    \coordinate (L) at (18,6);
    \coordinate (M) at (18,7);
    \coordinate (N) at (19,7);
    \coordinate (O) at (19,8);
    \coordinate (P) at (2,8);
    \coordinate (Q) at (2,6);
    \coordinate (R) at (10,6);
    \coordinate (S) at (10,5);
    \coordinate (T) at (2,5);
    \coordinate (U) at (2,4);
    \coordinate (V) at (5,4);
    \coordinate (W) at (5,3);
    \coordinate (X) at (11,3);
    \coordinate (Y) at (11,2);
    \coordinate (Z) at (7,2);

    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (F) -- (G);
    \draw[thick] (G) -- (H) node[midway, below] {\Large $e$};
    \draw[thick] (H) -- (I);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (M) -- (N);
    \draw[thick] (N) -- (O);
    \draw[thick] (O) -- (P);
    \draw[thick] (P) -- (Q);
    \draw[thick] (Q) -- (R);
    \draw[thick] (R) -- (S);
    \draw[thick] (S) -- (T);
    \draw[thick] (T) -- (U);
    \draw[thick] (U) -- (V);
    \draw[thick] (V) -- (W);
    \draw[thick] (W) -- (X);
    \draw[thick] (X) -- (Y);
    \draw[thick] (Y) -- (Z);
    \draw[thick] (Z) -- (A);

    \coordinate (Q2) at (X);
    \coordinate (QW2) at (15,3);
    \coordinate (QN2) at (11,8);

    \coordinate (Q3) at (R);
    \coordinate (QW3) at (K);
    \coordinate (QN3) at (10,8);

    \filldraw[black] (Q2) circle (2.5pt) node[below left] {\Large $Q_2$};
    \filldraw[black] (QW2) circle (2.5pt) node[below right] {\Large $QW_2$};
    \filldraw[black] (QN2) circle (2.5pt) node[above right] {\Large $QN_2$};


    \filldraw[black] (Q3) circle (2.5pt) node[above right] {\Large $Q_3$};
    \filldraw[black] (QW3) circle (2.5pt) node[above left] {\Large $QW_3$};
    \filldraw[black] (QN3) circle (2.5pt) node[above left] {\Large $QN_3$};

    \draw[dashed] (Q2) -- (QW2);
    \draw[dashed] (Q2) -- (QN2);
    \draw[dashed] (Q3) -- (QW3);
    \draw[dashed] (Q3) -- (QN3);

    \node at (9,1) {\huge $S_1$};
    \node at (6,3.5) {\huge $S_2$};
    \node at (7,7) {\huge $S_3$};

    \draw[blue, very thick] (2.2,4.2) -- (8.2,4.2);

    \draw[blue, very thick] (8.8,3.2) -- (14.8, 3.2);

    \filldraw[blue] (2.2,4.2) circle (2pt) node[above right] {\Large $b_1$};
    \filldraw[blue] (8.2,4.2) circle (2pt) node[above left] {\Large $b_2$};

    \filldraw[blue] (8.8,3.2) circle (2pt) node[above left] {\Large $b_1$};
    \filldraw[blue] (14.8,3.2) circle (2pt) node[above left] {\Large $b_2$};

    \draw[->,blue, very thick] (4.2,4.5) -- (6.2,4.5);

    
\end{tikzpicture}

==> fig_complicatedblshole.tex <==
\begin{tikzpicture}
    \coordinate (A) at (7,1);
    \coordinate (B) at (13,1);
    \coordinate (C) at (13,6);
    \coordinate (D) at (17,6);
    \coordinate (E) at (17,8);
    \coordinate (F) at (21,8);
    \coordinate (G) at (21,10);
    \coordinate (H) at (24,10);
    \coordinate (I) at (24,15);
    \coordinate (J) at (12,15);
    \coordinate (K) at (12,19);
    \coordinate (L) at (6,19);
    \coordinate (M) at (6,18);
    \coordinate (N) at (2,18);
    \coordinate (O) at (2,17);
    \coordinate (P) at (0,17);
    \coordinate (Q) at (0,16);
    \coordinate (R) at (7,16);
    \coordinate (S) at (7,15);
    \coordinate (T) at (3,15);
    \coordinate (U) at (3,14);
    \coordinate (V) at (1,14);
    \coordinate (W) at (1,13);
    \coordinate (X) at (2,13);
    \coordinate (Y) at (2,12);
    \coordinate (Z) at (5,12);
    \coordinate (Z') at (5,11);
    \coordinate (Y') at (4,11);
    \coordinate (X') at (4,7);
    \coordinate (W') at (3,7);
    \coordinate (V') at (3,6);
    \coordinate (U') at (1,6);
    \coordinate (T') at (1,5);
    \coordinate (S') at (2,5);
    \coordinate (R') at (2,5);
    \coordinate (Q') at (6,5);
    \coordinate (P') at (6,9);
    \coordinate (O') at (8,9);
    \coordinate (N') at (8,4);
    \coordinate (M') at (12,4);
    \coordinate (L') at (12,3);
    \coordinate (K') at (8,3);
    \coordinate (J') at (8,2);
    \coordinate (I') at (7,2);

    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick](F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[ultra thick, darkgreen] (H) -- (I) node[midway, right] {\huge $R$};
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (M) -- (N);
    \draw[thick](N) -- (O);
    \draw[thick] (O) -- (P);
    \draw[ultra thick, blue] (P) -- (Q) node[midway, left] {\huge $L_4$};
    \draw[thick] (Q) -- (R);
     \draw[ultra thick, red] (R) -- (S) node[midway, left] {\huge $N_4$};
    \draw[thick] (S) -- (T);
    \draw[thick] (T) -- (U);
    \draw[thick] (U) -- (V);
    \draw[ultra thick, blue] (V) -- (W) node[midway, left] {\huge $L_3$};
    \draw[thick] (W) -- (X);
    \draw[thick] (X) -- (Y);
    \draw[thick] (Y) -- (Z);
    \draw[ultra thick, red] (Z) -- (Z') node[midway, left] {\huge $N_3$};
    \draw[thick] (Z') -- (Y');
    \draw[thick] (Y') -- (X');
    \draw[thick] (X') -- (W');
    \draw[thick] (W') -- (V');
    \draw[thick] (V') -- (U');
    \draw[ultra thick, blue] (U') -- (T') node[midway, left] {\huge $L_2$};
    \draw[thick] (T') -- (S');
    \draw[thick] (S') -- (R');
    \draw[thick] (R') -- (Q');
    \draw[thick] (Q') -- (P');
    \draw[thick] (P') -- (O');
    \draw[thick] (O') -- (N');
    \draw[thick] (N') -- (M');
    \draw[ultra thick, red] (M') -- (L') node[midway, left] {\huge $N_2$};
    \draw[thick] (L') -- (K');
    \draw[thick] (K') -- (J');
    \draw[thick] (J') -- (I');
    \draw[ultra thick, blue] (I') -- (A) node[midway, left] {\huge $L_1$};

    \filldraw[black] (J) circle (3.5pt) node[above right = 0.3cm ] {\huge $c_f$};

    
        
     
    
    
    
\end{tikzpicture}

==> fig_deque.tex <==
\begin{tikzpicture}
    \coordinate (A) at (0,4);
    \coordinate (B) at (0,0);
    \coordinate (C) at (1,0);
    \coordinate (D) at (1,2);
    \coordinate (E) at (2,2);
    \coordinate (F) at (2,0);
    \coordinate (G) at (3,0);
    \coordinate (H) at (3,3);
    \coordinate (I) at (4,3);
    \coordinate (J) at (4,0);
    \coordinate (K) at (5,0);
    \coordinate (L) at (5,1);
    \coordinate (M) at (6,1);
    \coordinate (N) at (6,2);
    \coordinate (O) at (7,2);
    \coordinate (P) at (7,1);
    \coordinate (Q) at (8,1);
    \coordinate (R) at (8,0);
    \coordinate (S) at (9,0);
    \coordinate (T) at (9,1);
    \coordinate (U) at (10,1);
    \coordinate (V) at (10,0);
    \coordinate (W) at (11,0);
    \coordinate (X) at (11,1.5);
    \coordinate (Y) at (12,1.5);
    \coordinate (Z) at (12,0);
    \coordinate (Z') at (13,0);
    \coordinate (Z'') at (13,3);

    \filldraw[black] (A) circle (1.5pt) node[left] {$h_i$};
    \filldraw[black] (B) circle (1.5pt) node[left] {$d_i$};
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[ultra thick] (H) -- (I) node[midway, above] {$e_1$}; 
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (M) -- (N);
    \draw[ultra thick] (N) -- (O) node[midway, above] {$e_2$};
    \draw[thick] (O) -- (P);
    \draw[thick] (P) -- (Q);
    \draw[thick] (Q) -- (R);
    \draw[thick] (R) -- (S);
    \draw[thick] (S) -- (T);
    \draw[thick] (T) -- (U);
    \draw[thick] (U) -- (V);
    \draw[thick] (V) -- (W);
    \draw[thick] (W) -- (X);
    \draw[ultra thick] (X) -- (Y) node[midway, above] {$e_3$};
    \draw[thick] (Y) -- (Z);
    \draw[thick] (Z) -- (Z');
    \draw[thick] (Z') -- (Z'');
    \filldraw[black] (Z') circle (1.5pt) node[right] {$d_j$};
    \filldraw[black] (Z'') circle (1.5pt) node[right] {$h_j$};
\end{tikzpicture}

==> fig_falling_corner.tex <==
\begin{tikzpicture}
    \coordinate (pc1) at (0,1.5);
    \coordinate (c1) at (0,0);
    \coordinate (sc1) at (1.5,0);
    \coordinate (c2) at (1.5,-1.5);
    \coordinate (sc2) at (3,-1.5);

    \filldraw[fill = blue!30, draw = black] (c1) rectangle (2,1);
    \filldraw[fill = blue!30, draw = black] (c2) rectangle (4,0);

    \draw[very thick, red] (pc1) -- (c1) node[midway, left] {$e_1$};
    \draw[very thick, red] (c1) -- (sc1) node[midway, below] {$e_2$};
    \draw[very thick, red] (sc1) -- (c2) node[midway, left] {$e_3$};
    \draw[very thick, red] (c2) -- (sc2) node[midway, below] {$e_4$};
    \draw[very thick,red] (sc2) -- (3,-3);

    \filldraw[red] (c1) circle (1.5pt) node[left = 0.2cm, below = 0.2cm] {$c_1$};
    \node at (1,0.5) {$r_1$};
    \node at ({(4+1.5)/2},{(-1.5)/2}) {$r_2$};

    \filldraw[red] (c2) circle (1.5pt) node[left = 0.2cm, below = 0.2cm] {$c_2$};
    \draw[->, thick] (6,-0.75) -- (4.1,-0.75);


\end{tikzpicture}

==> fig_first_q_points.tex <==
\begin{tikzpicture}
    \coordinate (A) at (7,1);
    \coordinate (B) at (13,1);
    \coordinate (C) at (13,6);
    \coordinate (D) at (17,6);
    \coordinate (E) at (17,8);
    \coordinate (F) at (21,8);
    \coordinate (G) at (21,10);
    \coordinate (H) at (24,10);
    \coordinate (I) at (24,15);
    \coordinate (J) at (12,15);
    \coordinate (K) at (12,19);
    \coordinate (L) at (6,19);
    \coordinate (M) at (6,18);
    \coordinate (N) at (2,18);
    \coordinate (O) at (2,17);
    \coordinate (P) at (0,17);
    \coordinate (Q) at (0,16);
    \coordinate (R) at (7,16);
    \coordinate (S) at (7,15);
    \coordinate (T) at (3,15);
    \coordinate (U) at (3,14);
    \coordinate (V) at (1,14);
    \coordinate (W) at (1,13);
    \coordinate (X) at (2,13);
    \coordinate (Y) at (2,12);
    \coordinate (Z) at (5,12);
    \coordinate (Z') at (5,11);
    \coordinate (Y') at (4,11);
    \coordinate (X') at (4,7);
    \coordinate (W') at (3,7);
    \coordinate (V') at (3,6);
    \coordinate (U') at (1,6);
    \coordinate (T') at (1,5);
    \coordinate (S') at (2,5);
    \coordinate (R') at (2,5);
    \coordinate (Q') at (6,5);
    \coordinate (P') at (6,9);
    \coordinate (O') at (8,9);
    \coordinate (N') at (8,4);
    \coordinate (M') at (12,4);
    \coordinate (L') at (12,3);
    \coordinate (K') at (8,3);
    \coordinate (J') at (8,2);
    \coordinate (I') at (7,2);

    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[thick] (F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[ultra thick, darkgreen] (H) -- (I) node[midway, right] {\huge $R$};
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw[thick] (L) -- (M);
    \draw[thick] (M) -- (N);
    \draw[thick](N) -- (O);
    \draw[thick] (O) -- (P);
    \draw[ultra thick, blue] (P) -- (Q) node[midway, left] {\huge $L_4$};
    \draw[thick] (Q) -- (R);
     \draw[ultra thick, red] (R) -- (S) node[midway, left] {\huge $N_4$};
    \draw[thick] (S) -- (T);
    \draw[thick] (T) -- (U);
    \draw[thick] (U) -- (V);
    \draw[ultra thick, blue] (V) -- (W) node[midway, left] {\huge $L_3$};
    \draw[thick] (W) -- (X);
    \draw[thick] (X) -- (Y);
    \draw[thick] (Y) -- (Z);
    \draw[ultra thick, red] (Z) -- (Z') node[midway, left] {\huge $N_3$};
    \draw[thick] (Z') -- (Y');
    \draw[thick] (Y') -- (X');
    \draw[thick] (X') -- (W');
    \draw[thick] (W') -- (V');
    \draw[thick] (V') -- (U');
    \draw[ultra thick, blue] (U') -- (T') node[midway, left] {\huge $L_2$};
    \draw[thick] (T') -- (S');
    \draw[thick] (S') -- (R');
    \draw[thick] (R') -- (Q');
    \draw[thick] (Q') -- (P');
    \draw[thick] (P') -- (O');
    \draw[thick] (O') -- (N');
    \draw[thick] (N') -- (M');
    \draw[ultra thick, red] (M') -- (L') node[midway, left] {\huge $N_2$};
    \draw[thick] (L') -- (K');
    \draw[thick] (K') -- (J');
    \draw[thick] (J') -- (I');
    \draw[ultra thick, blue] (I') -- (A) node[midway, left] {\huge $L_1$};

    \coordinate (Q2) at (M');
    \coordinate (Q3) at (Z);
    \coordinate (Q4) at (R);

    \filldraw[black] (J) circle (3.5pt) node[below right = 0.3cm ] {\huge $QN_2 = c_f$};

    \filldraw[black] (M') circle (3.5pt) node[above left = 0.3cm] {\huge $Q_2$};

    \filldraw[black] (Z) circle (3.5pt) node[above left = 0.3cm] {\huge $Q_3$};

    \filldraw[black] (R) circle (3.5pt) node[above left = 0.3cm] {\huge $Q_4$};

    \coordinate (QW2) at ($(M') + (1,0)$);

    \filldraw[black] (QW2) circle (3.5pt) node[above right = 0.3cm] {\huge $QW_2$};

    \coordinate (QW3) at ($(Z) + (19,0)$);

    \filldraw[black] (QW3) circle (3.5pt) node[below right = 0.3cm] {\huge $QW_3$};

    \coordinate (QW4) at ($(R) + (5,0)$);

    \filldraw[black] (QW4) circle (3.5pt) node[above right = 0.3cm] {\huge $QW_4$};

    \coordinate (QN2) at ($(M') + (0,11)$);

    \coordinate (QN3) at ($(Z) + (0,3)$);

    \filldraw[black] (QN3) circle (3.5pt) node[below left = 0.3cm] {\huge $QN_3$};

    \coordinate (QN4) at ($(R) + (0,3)$);

    \filldraw[black] (QN4) circle (3.5pt) node[above left = 0.3cm] {\huge $QN_4$};

    \draw[thick, dashed] (Q2) -- (QW2) ;
    \draw[thick,dashed] (Q2) -- (QN2) ;

    \draw[thick,dashed] (Q3) -- (QW3) ;
    \draw[thick,dashed] (Q3) -- (QN3) ;

    \draw[thick,dashed] (Q4) -- (QW4) ;
    \draw[thick,dashed] (Q4) -- (QN4);

    
\end{tikzpicture}

==> fig_holes.tex <==
%\definecolor{darkgreen}{rgb}{0.0, 0.3, 0.0}
\begin{tikzpicture}
    \pgfmathsetmacro{\stripwidth}{6}
    \pgfmathsetmacro{\stripheight}{7.5}

    \draw (0,0) -- (0,\stripheight);
    \draw (0,0) -- (\stripwidth, 0);
    \draw (\stripwidth, 0) -- (\stripwidth, \stripheight);

    \filldraw[fill=blue!30, draw = black] (0,0) rectangle (2,1);
    \filldraw[fill=blue!30, draw = black] (2,0) rectangle (3,2);
    \filldraw[fill=blue!30, draw = black] (3,0) rectangle (5,1);
    \filldraw[fill=blue!30, draw = black] (5,0) rectangle (6,1.5);

    \filldraw[fill=blue!30, draw = black] (0,2) rectangle (5.5,3) ;

    \filldraw[fill=blue!30, draw = black](0,3) rectangle (1,6) ;
    \filldraw[fill=blue!30, draw = black](1,3) rectangle (2,5) ;
    \filldraw[fill=blue!30, draw = black] (2,3) rectangle (3,4.5) ;
    \filldraw[fill=blue!30, draw = black] (3,3) rectangle (4,5);
    \filldraw[fill=blue!30, draw = black] (4,3) rectangle (6,4.25);

    \filldraw[pattern = north east lines, pattern color = darkgreen]
    (0,1) -- (2,1) -- (2,2) -- (0,2) -- cycle;
    \filldraw[pattern = north east lines, pattern color = darkgreen]
    (3,1) -- (5,1) -- (5,1.5) -- (6,1.5) -- (6,3) -- (5.5,3) -- (5.5,2) -- (3,2) -- cycle ;

    \filldraw[pattern = north east lines, pattern color = darkgreen]
    (0,\stripheight) -- (0, 6) -- (1,6) -- (1,5) -- (2,5) -- (2,4.5) -- (3,4.5) -- (3,5) -- (4,5) -- (4,4.25) -- (6,4.25) -- (6,\stripheight) -- cycle ;

   \node at (1,1.5) {$H_1$};

   \node at (4,1.5) {$H_2$};

   \node at (3,6) {$H_3$};
    
\end{tikzpicture}

==> fig_leftmost.tex <==
\begin{tikzpicture}
  \coordinate (A) at (0,0);
  \coordinate (B) at (-1,0);
  \coordinate (C) at (-1,1);
  \coordinate (D) at (0,1);

  \draw[thick, ->] (A) -- (B) node[midway, below]{{\boldmath\scriptsize\textsf{$\pred(e)$}}} ;
  \draw[thick, ->] (B) -- (C)node[midway, left]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (C) -- (D)node[midway, above]{{\boldmath\scriptsize\textsf{$\succv(e)$}}} ;
\end{tikzpicture}

==> fig_leftnotch.tex <==
\begin{tikzpicture}
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,0);
  \coordinate (C) at (1,1);
  \coordinate (D) at (0,1);

  \draw[thick, ->] (A) -- (B) node[midway, below]{{\boldmath\scriptsize\textsf{$\pred(e)$}}} ;
  \draw[thick, ->] (B) -- (C)node[midway, right]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (C) -- (D)node[midway, above]{{\boldmath\scriptsize\textsf{$\succv(e)$}}} ;
\end{tikzpicture}

==> fig_leftwholepath.tex <==
\begin{tikzpicture}[y=1cm, x=1cm, yscale=1, xscale=1, 
  every node/.append style={scale=1}, 
  inner sep=0pt, outer sep=0pt]
\node (alignpoint) at (3.0, 0) {};
\begin{scope}[xshift = -2cm]
  % Draw the Bézier path with an arrow at the end
  \path[draw=black, ->, line cap=butt, line join=miter, line width=0.0265cm] 
    (3.0, 1.0)
    .. controls (3.0, 1.0) and (1.5, 1.4) .. (1.5, 1.8)
    .. controls (1.5, 2.2) and (1.7, 2.2) .. (1.6, 2.4)
    .. controls (1.5, 2.6) and (0.6, 3.4) .. (1.6, 3.5)
    .. controls (2.6, 3.6) and (2.95, 3.95) .. (2.95, 3.95);

  % Mark endpoints
  \filldraw[black] (3.0, 1.0) circle (2pt) node[below = 0.2cm] {$p_1$};
  \filldraw[black] (3.0, 4.0) circle (2pt) node[above = 0.2cm] {$p_2$};

  \node at (0.49,2.3) {$\Path{p_1,p_2}$} ;
  \draw[dashed, gray] (3.0, 4.0) -- (3.0, 1.0);
\end{scope}
\end{tikzpicture}


==> fig_nice_hole_ex.tex <==
\begin{tikzpicture}
    \coordinate (A) at (0,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (2,-2);
    \coordinate (D) at (3,-2);
    \coordinate (E) at (3,-1);
    \coordinate (F) at (4,-1);
    \coordinate (G) at (4,-2);
    \coordinate (H) at (5,-2);
    \coordinate (I) at (5,-1.5);
    \coordinate (J) at (6,-1.5);
    \coordinate (K) at (6,-2);
    \coordinate (L) at (7,-2);
    \coordinate (M) at (7,1);
    \coordinate (N) at (9,1);
    \coordinate (O) at (9,2);
    \coordinate (P) at (11,2);
    \coordinate (Q) at (11,3);
    \coordinate (R) at (6,3);
    \coordinate (S) at (6,5);
    \coordinate (T) at (4,5);
    \coordinate (U) at (4,4);
    \coordinate (V) at (2,4);
    \coordinate (W) at (2,2);
    \coordinate (X) at (0,2);

    \draw[thick] (A) -- (B);
    \draw[very thick,blue] ($(A) + (0.05,0.1)$) -- ($(B) + (0.05,0.1)$);
    \draw[very thick,blue] ($(A) + (0.05,1.9)$) -- ($(B) + (0.05,1.9)$);
    \draw[<->, thick, blue, shorten >=2.7pt, shorten <=2.7pt] (1,0) -- (1,2) node [midway, left = 0.2cm] {$1$};
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    \draw[thick] (D) -- (E);
    \draw[thick] (E) -- (F);
    \draw[very thick,blue] ($(C) + (0.05,1.1)$) -- ($(F) + (0.05,0.1)$);
    \draw[very thick,blue] ($(C) + (0.05,5.9)$) -- ($(F) + (0.05,4.9)$);
    \draw[<->, thick, blue, shorten >=3.5pt, shorten <=3.5pt] (3,-1) -- (3,4) node [midway, left = 0.2cm] {$2$};
    \draw[thick] (F) -- (G);
    \draw[thick] (G) -- (H);
    \draw[thick] (H) -- (I);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K);
    \draw[thick] (K) -- (L);
    \draw[very thick,blue] ($(G) + (0.05,0.6)$) -- ($(J) + (0.05,0.1)$);
    \draw[very thick,blue] ($(G) + (0.05,6.9)$) -- ($(J) + (-0.05,6.4)$);
    \draw[<->, thick, blue, shorten >=3.5pt, shorten <=3.5pt] (4.5,-1.5) -- (4.5,5) node [midway, left = 0.2cm] {$3$};
    \draw[thick] (L) -- (M);
    \draw[thick] (M) -- (N);
    \draw[thick] (N) -- (O);
    \draw[very thick,blue] ($(I) + (0.05,0.2)$) -- ($(L) + (0.05,0.7)$);
    \draw[very thick,blue] ($(I) + (0.05,4.4)$) -- ($(L) + (0.05,4.9)$);
    \draw[<->, thick, blue, shorten >=3.5pt, shorten <=3.5pt] (6,-1.3) -- (6,3) node [midway, left = 0.2cm] {$4$};
    \draw[thick] (O) -- (P);
    \draw[thick] (P) -- (Q);
    \draw[thick] (Q) -- (R);
    \draw[thick] (R) -- (S);
    \draw[thick] (S) -- (T);
    \draw[thick] (T) -- (U);
    \draw[very thick,blue] ($(M) + (0.05,0.1)$) -- ($(N) + (-0.05,0.1)$);
    \draw[very thick,blue] ($(M) + (0.05,1.8)$) -- ($(N) + (-0.05,1.8)$);
    \draw[<->, thick, blue, shorten >=6.3pt, shorten <=4.5pt] (8,1) -- (8,3) node [midway, left = 0.2cm] {$5$};
    \draw[thick] (U) -- (V);
    \draw[thick] (V) -- (W);
    \draw[thick] (W) -- (X);
    \draw[thick] (X) -- (A);
    \draw[very thick,blue] ($(O) + (0.05,0.1)$) -- ($(P) + (- 0.05,0.1)$);
    \draw[very thick,blue] ($(O) + (0.05,0.9)$) -- ($(P) + (-0.05,0.9)$);
    \draw[<->, thick, blue, shorten >=3.5pt, shorten <=3.5pt] (10,2) -- (10,3) node [midway, left = 0.2cm] {$6$};
    
\end{tikzpicture}

==> fig_norisenorift.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (2,0);
    \draw[thick] (2,0) -- (2,1);
    \draw[thick] (2,1) -- (3,1);
    \draw[thick] (3,1) -- (3,0);
    \draw[thick] (3,0) -- (4,0);
    \draw[thick] (4,0) -- (4,1);
    \draw[thick] (4,1) -- (5,1);
    \draw[thick] (5,1) -- (5,0);
    \draw[thick] (5,0) -- (7,0);

    \filldraw[blue] (0,1) circle (1.5pt) node[above] {$c_k$};
    \filldraw[blue, thick] (3,1) circle (1.5pt) node[above] {support};
    \filldraw[blue, thick] (5,1) circle (1.5pt) node[above] {new support};
    \path (3,0) -- (4,0)
    node[midway, below=10pt]
    {\(\underbrace{\hspace{1cm}}_{\Large < w}\)};
       
\end{tikzpicture}

==> fig_pathproof.tex <==
\begin{tikzpicture}
    % Points
    \filldraw[black] (5.0, 1.0) circle (2pt) node[right = 0.2cm] {$p_1$};
    \filldraw[black] (5.0, 4.0) circle (2pt) node[right = 0.2cm] {$p_2$};
    \filldraw[black] (0.9, 2.2) circle (1.5pt) node[above = 0.2cm] {$v_0$};
    \filldraw[black] (0.9, 1.1) circle (1.5pt) node [left = 0.2cm] {$v_1$};
    \filldraw[black] (1.7, 1.1) circle (1.5pt) node [right = 0.2cm] {$v_2$};

    % Smooth wiggly curve from p1 to v0
    \draw[thick, ->]
      (5.0, 1.0)
        .. controls (4.0, 1.8) and (4.5, 2.4) .. (3.8, 2.7)
        .. controls (3.0, 3.0) and (2.0, 2.8) .. (1.0, 2.2);

    \draw[thick , ->] (0.9,2.2) -- (0.9,1.2);
    \draw[thick , ->] (0.9,1.1) -- (1.6,1.1);

    \draw[thick,blue] (0.9,1.1) -- (0.9,-3);
    \draw[thick, blue] (0.9,-3) -- (5.0, -3);
    \draw[thick, blue] (5.0,-3) -- (5.0,1.0);

    \node at (3, 3.3) {$\Path{p_1,v_1}$} ;
    \node at (0.7,1.7) {$e$}; 
    \node[anchor=east, black] at (0.8, -3) {\footnotesize $y_{\min}(P)-1$};
    \draw[very thick] (0.7,-3) -- (1.1,-3); % like a big horizontal dash

    \path[pattern=north east lines, pattern color=gray]
      (5.0, 1.0)
        .. controls (4.0, 1.8) and (4.5, 2.4) .. (3.8, 2.7)
        .. controls (3.0, 3.0) and (2.0, 2.8) .. (1.0, 2.2)
        -- (0.9,2.2)
        -- (0.9,-3)
        -- (5.0,-3)
        -- (5.0,1.0)
        -- cycle;

    \node at ({(5+0.9)/2}, {(1.1-3)/2}) {$I$};

    
\end{tikzpicture}

==> fig_qni_p_edge_case.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (5,0);
    \draw[thick] (0,0) -- (0,1);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (2,1) -- (2,2);
    \draw[thick] (2,2) -- (0,2);
    \draw[thick] (0,2) -- (0,4);
    \draw[thick] (0,4) -- (2,4);
    \draw[thick] (2,4) -- (2,5);
    \draw[thick] (2,5) -- (0,5);
    \draw[thick] (0,5) -- (0,6);
    \draw[thick] (0,6) -- (5,6);

    \filldraw[black] (2,1) circle(1.5pt) node[above right] {$\pred_H(Q_2)$};
    \filldraw[black] (2,2) circle (1.5pt) node[above right] {$Q_2$};
    \filldraw[black] (2,4) circle (1.5pt) node[above right] {$QN_2 = p_i$};
    \filldraw[black] (2,5) circle (1.5pt) node[above right] {$Q_i$};
    \draw[dashed] (2,2) -- (2,4);
    \node at (1, 3) {$H_2$};
    \node at (4,3) {$H_1$};
\end{tikzpicture}

==> fig_rightmost.tex <==
\begin{tikzpicture}[trim left=0pt, trim right=0pt, baseline=(current bounding box.center)]
  \coordinate (A) at (0,0);
  \coordinate (B) at (0.75,0);
  \coordinate (C) at (0.75,0.75);
  \coordinate (D) at (0,0.75);

  \draw[thick, ->] (D) -- (C) node[midway, above]{{\boldmath\scriptsize\textsf{$p^{(c)}(e)$}}};
  \draw[thick, ->] (C) -- (B)node[midway, right]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (B) -- (A)node[midway, below]{{\boldmath\scriptsize\textsf{$s^{(c)}(e)$}}} ;
\end{tikzpicture}

==> fig_rightnotch.tex <==
\begin{tikzpicture}[trim left=0pt, trim right=0pt, baseline=(current bounding box.center)]
  \coordinate (A) at (0,0);
  \coordinate (B) at (0.75,0);
  \coordinate (C) at (0.75,0.75);
  \coordinate (D) at (0,0.75);

  \draw[thick, ->] (C) -- (D) node[midway, above]{{\boldmath\scriptsize\textsf{$p^{(c)}(e)$}}};
  \draw[thick, ->] (D) -- (A)node[midway, left]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (A) -- (B)node[midway, below]{{\boldmath\scriptsize\textsf{$s^{(c)}(e)$}}} ;
\end{tikzpicture}

==> fig_rightnotchexclude.tex <==
\begin{tikzpicture}
    \filldraw[fill = blue!30, draw = black] (0,0) rectangle (1.9,1);
    \draw[thick, red] (0,0) -- (1,0);
    \draw[thick, red] (0,0) -- (0,1) node[midway, left] {$e$};
    \draw[thick, red] (0,1) -- (1,1);
    \draw[thick, red] (1,1) -- (1,2);
    \draw[thick, red] (1,0) -- (1,-1);

    \fill[pattern = north east lines, pattern color = darkgreen] (1,-1) -- (-1,-1) -- (-1,2) 
    -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (1,0) -- cycle;
    \node at ({(1.9)/2}, {(1)/2}) {$r$} ;

    \draw[->, thick, black] (2.8,0.5) -- (2, 0.5);
\end{tikzpicture}

==> fig_rightwholepath.tex <==
\begin{tikzpicture}[y=1cm, x=1cm, yscale=1, xscale=-1, 
  every node/.append style={scale=1}, 
  inner sep=0pt, outer sep=0pt]
\node (alignpoint) at (3.0, 0) {};
\begin{scope}[xshift = -3.5cm]
  \path[draw=black, ->, line cap=butt, line join=miter, line width=0.0265cm] 
    (3.0, 1.0)
    .. controls (3.0, 1.0) and (1.5, 1.4) .. (1.5, 1.8)
    .. controls (1.5, 2.2) and (1.7, 2.2) .. (1.6, 2.4)
    .. controls (1.5, 2.6) and (0.6, 3.4) .. (1.6, 3.5)
    .. controls (2.6, 3.6) and (2.95, 3.95) .. (2.95, 3.95);
  \filldraw[black] (3.0, 1.0) circle (2pt) node[below = 0.2cm] {$p_1$};
  \filldraw[black] (3.0, 4.0) circle (2pt) node[above = 0.2cm] {$p_2$};

  \node at (0.49,2.3) {$\Path{p_1,p_2}$} ;
  \draw[dashed, gray] (3.0, 1.0) -- (3.0, 4.0);
\end{scope}
\end{tikzpicture}


==> fig_slide_down.tex <==
\begin{tikzpicture}
    \draw[thick] (-1,0) -- (3,0);
    \draw[thick] (3,0) -- (3,-3) node[midway, left] {$e_1$};
    \draw[thick] (3,-3) -- (3.5,-3);
    \draw[thick] (3.5,-3) -- (3.5,-2);
    \draw[thick] (3.5,-2) -- (4.5,-2);
    \draw[thick] (4.5,-2) -- (4.5,-3);
    \draw[thick] (4.5,-3) -- (5.5,-3);
    \draw[thick] (5.5,-3) -- (5.5,-1);
    \draw[thick] (5.5,-1) -- (7,-1) node[midway, below] {$e'$};
    \draw[thick] (7,-1) -- (7,-3) node[midway, right] {$e_2$};
    \draw[thick] (7,-3) -- (9,-3);

    \draw[very thick, blue] (-1,0.2) -- (2,0.2);
    \draw[->, thick, blue] (0, 0.4) -- (1,0.4);

    \filldraw[blue] (-1,0.2) circle (1pt) node[left]{$b_1$};
    \filldraw[blue] (2,0.2) circle (1pt) node[right]{$b_2$};

    \draw[very thick, blue] (3.1,0.2) -- (6,0.2);
    \draw[->, thick, blue] (4.5, 0) -- (4.5,-0.5);
    \filldraw[blue] (3.1,0.2) circle (1pt) node[left]{$b_1$};
    \filldraw[blue] (6,0.2) circle (1pt) node[right]{$b_2$};

    \draw[very thick, blue] (3.1,-0.8) -- (6,-0.8);
    \filldraw[blue] (3.1,-0.8) circle (1pt) node[left]{$b_1$};
    \filldraw[blue] (6,-0.8) circle (1pt) node[right]{$b_2$};

    \path (3,-3) -- (6,-3)
        node[midway, below=10pt]
        {\(\underbrace{\hspace{3cm}}_{\Large I}\)};


    

    
    
    
\end{tikzpicture}

==> fig_slide_up.tex <==
\begin{tikzpicture}
    \draw[thick] (0,0) -- (5,0);
    \draw[thick] (5,0) -- (5,-1);
    \draw[thick] (5,-1) -- (6,-1);
    \draw[thick] (6,-1) -- (6,2) node[midway, right] {$e$};
    \draw[thick] (6,2) -- (8,2);

    \draw[very thick, blue] (0,0.2) -- (2,0.2); 
    \draw[->,thick, blue] (0.5,0.4) -- (1.5,0.4);
    \filldraw[blue] (0,0.2) circle (1pt) node[left] {$b_1$};
    \filldraw[blue] (2,0.2) circle (1pt) node[right] {$b_2$};

    \draw[very thick, blue] (4,0.2) -- (5.9,0.2);
    \draw[->, thick, blue] (5, 0.3) -- (5,1.3);
    \draw[very thick, blue] (4,2) -- (5.9,2);

    \filldraw[blue] (4,0.2) circle (1pt) node[left] {$b_1$};
    \filldraw[blue] (4,2) circle (1pt) node[left] {$b_1$};

    \filldraw[blue] (5.9,0.2) circle (1pt) node[right = 0.2] {$b_2$};
    \filldraw[blue] (5.9,2) circle (1pt) node[above right = 0.001cm] {$b_2$};
\end{tikzpicture}

==> fig_topmost.tex <==
\begin{tikzpicture}[trim left=0pt, trim right=0pt, baseline=(current bounding box.center)]
  \coordinate (A) at (0,0);
  \coordinate (B) at (0.75,0);
  \coordinate (C) at (0.75,0.75);
  \coordinate (D) at (0,0.75);

  \draw[thick, ->] (A) -- (D) node[midway, left]{{\boldmath\scriptsize\textsf{$p^{(c)}(e)$}}};
  \draw[thick, ->] (D) -- (C)node[midway, above]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (C) -- (B)node[midway, right]{{\boldmath\scriptsize\textsf{$s^{(c)}(e)$}}};
\end{tikzpicture}

==> fig_topnotch.tex <==
\begin{tikzpicture}[trim left=0pt, trim right=0pt, baseline=(current bounding box.center)]
  \coordinate (A) at (0,0);
  \coordinate (B) at (0.75,0);
  \coordinate (C) at (0.75,0.75);
  \coordinate (D) at (0,0.75);

  \draw[thick, ->] (D) -- (A) node[midway, left]{{\boldmath\scriptsize\textsf{$p^{(c)}(e)$}}};
  \draw[thick, ->] (A) -- (B) node[midway, below]{{\boldmath\scriptsize\textsf{$e$}}};
  \draw[thick, ->] (B) -- (C)node[midway, right]{{\boldmath\scriptsize\textsf{$s^{(c)}(e)$}}};
\end{tikzpicture}

